Improved Balanced Flow Computation Using Parametric Flow

We present a new algorithm for computing balanced flows in equality networks arising in market equilibrium computations. The current best time bound for computing balanced flows in such networks requires $O(n)$ maxflow computations, where $n$ is the number of nodes in the network [Devanur et al. 2008]. Our algorithm requires only a single parametric flow computation. The best algorithm for computing parametric flows [Gallo et al. 1989] is only by a logarithmic factor slower than the best algorithms for computing maxflows. Hence, the running time of the algorithms in [Devanur et al. 2008] and [Duan and Mehlhorn 2015] for computing market equilibria in linear Fisher and Arrow-Debreu markets improve by almost a factor of $n$.

==> BalancedFlow_Figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BalancedFlow_Figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{874.42709102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66480463)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BalancedFlow_Figure.pdf}}%
    \put(0.03199051,0.35124273){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02274425,0.34234589){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0.96874006,0.34234592){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BalancedFlow_Figure.pdf}}%
    \put(0.00667999,0.19092058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Initial cut}}}%
    \put(0.83425447,0.48789638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Final cut}}}%
    \put(0.02276481,0.06557852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1 \geq \lambda > r_2$}}}%
    \put(0.80029375,0.61589363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2 \geq \lambda > r_3$}}}%
    \put(0.06873868,0.68538549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0516631\unitlength}\raggedright \end{minipage}}}%
    \put(0.33975759,0.488157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_1$}}}%
    \put(0.33975739,0.24845742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_2$}}}%
    \put(0.33975739,0.00875766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_3$}}}%
    \put(0.65996706,0.48815723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_1$}}}%
    \put(0.65996747,0.24845742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_2$}}}%
    \put(0.65996747,0.00875767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_3$}}}%
  \end{picture}%
\endgroup%

